A Study Guide for "A Restriction Estimate using Polynomial Partitioning"

This manuscript is intended as an accompaniment to Guth's "A restriction estimate using polynomial partitioning". We begin by summarizing the core ideas of the proof, elaborating the history and development of the techniques therein. From there, we provide supplementary details on some of the standard methods and more technical arguments which may be unfamiliar or less accessible to readers not yet acquainted with the paper. We also provide a summary of some more recent developments since the publication of Guth's work.

==> Pictures/Geometry_section/Wolff_hairbrush_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Can [id:dp8795315213683822] 
\draw  [line width=1.5]  (175.62,377.87) -- (315.79,86.09) .. controls (316.49,84.63) and (321,85.34) .. (325.86,87.68) .. controls (330.72,90.01) and (334.09,93.09) .. (333.39,94.54) -- (193.22,386.32) .. controls (192.52,387.78) and (188.01,387.07) .. (183.15,384.74) .. controls (178.29,382.4) and (174.92,379.33) .. (175.62,377.87) .. controls (176.32,376.41) and (180.83,377.12) .. (185.69,379.46) .. controls (190.55,381.79) and (193.92,384.86) .. (193.22,386.32) ;
%Shape: Can [id:dp8826852354722556] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.42,271.55) -- (471.91,121.16) .. controls (476.93,118.86) and (482.86,121.06) .. (485.15,126.07) .. controls (487.45,131.08) and (485.23,137) .. (480.21,139.3) -- (151.73,289.69) .. controls (146.71,291.99) and (140.78,289.8) .. (138.48,284.79) .. controls (136.19,279.78) and (138.4,273.85) .. (143.42,271.55) .. controls (148.45,269.26) and (154.38,271.45) .. (156.67,276.46) .. controls (158.96,281.47) and (156.75,287.39) .. (151.73,289.69) ;
%Shape: Ellipse [id:dp5401638392213716] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (80.32,235.88) .. controls (79.5,179.54) and (108.88,154.38) .. (145.94,179.69) .. controls (183,205) and (213.71,271.19) .. (214.53,327.53) .. controls (215.35,383.88) and (185.97,409.03) .. (148.91,383.72) .. controls (111.85,358.41) and (81.14,292.22) .. (80.32,235.88) -- cycle ;
%Shape: Ellipse [id:dp4090866861093163] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (412.72,91.81) .. controls (408.68,39.73) and (433.06,16.41) .. (467.18,39.71) .. controls (501.31,63.01) and (532.24,124.12) .. (536.28,176.19) .. controls (540.32,228.27) and (515.94,251.59) .. (481.82,228.29) .. controls (447.69,204.99) and (416.76,143.88) .. (412.72,91.81) -- cycle ;
%Straight Lines [id:da5554440817440666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (462.75,36.8) -- (137.96,176.9) ;
%Straight Lines [id:da4924895634686314] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (425.75,36.8) -- (105.15,172.6) ;
%Straight Lines [id:da5647965752528905] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (513.75,99.8) -- (196.15,246.1) ;
%Straight Lines [id:da466872531386367] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.75,72.8) -- (174.15,209.1) ;
%Straight Lines [id:da9177811917785927] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (536.28,176.19) -- (214.15,316.1) ;
%Straight Lines [id:da4107574348144114] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (535.55,206.53) -- (212.15,361.1) ;
%Straight Lines [id:da7921571310867557] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (95.15,314.1) -- (174.15,209.1) ;
%Straight Lines [id:da9961430946431311] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (117.15,351.1) -- (196.15,246.1) ;
%Straight Lines [id:da5216012829562714] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (212.15,361.1) -- (80.91,254.55) ;
%Straight Lines [id:da8964560285676187] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (214.15,316.1) -- (82.91,209.55) ;
%Straight Lines [id:da1115764302001544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.34,392.78) -- (137.96,176.9) ;
%Straight Lines [id:da32191168774004786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (153.34,387.78) -- (105.15,172.6) ;
%Straight Lines [id:da953090625756365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (506.75,238.22) -- (183.34,392.78) ;
%Straight Lines [id:da12179494082416531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (481.82,228.29) -- (153.34,387.78) ;
%Straight Lines [id:da3342166240689288] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (105.15,172.6) -- (137.96,176.9) ;
%Straight Lines [id:da20432813598519417] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (153.34,387.78) -- (183.34,392.78) ;
%Straight Lines [id:da25830049095797425] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (212.15,361.1) -- (214.15,316.1) ;
%Straight Lines [id:da8914901497198191] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (196.15,246.1) -- (174.15,209.1) ;
%Straight Lines [id:da7970839951762309] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (80.91,254.55) -- (82.91,209.55) ;
%Straight Lines [id:da2331738551478748] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (95.15,314.1) -- (117.15,351.1) ;
%Straight Lines [id:da44198333630801734] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (412.97,71.44) -- (82.91,209.55) ;
%Straight Lines [id:da6735690409677157] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (413.97,104.44) -- (80.91,254.55) ;
%Straight Lines [id:da5896460462828498] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (536.28,176.19) -- (535.55,206.53) ;
%Straight Lines [id:da5131338681182137] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (481.82,228.29) -- (506.75,238.22) ;
%Straight Lines [id:da07997349074867532] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (513.75,99.8) -- (498.75,72.8) ;
%Straight Lines [id:da621180184894897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (425.75,36.8) -- (462.75,36.8) ;
%Straight Lines [id:da8839943779550847] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (412.97,71.44) -- (413.97,104.44) ;
%Straight Lines [id:da9069532488726134] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (435.78,170.84) -- (95.15,314.1) ;
%Straight Lines [id:da48173442571907055] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (451.78,197.84) -- (117.15,351.1) ;
%Straight Lines [id:da1972797692877436] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (451.78,197.84) -- (435.78,170.84) ;
%Straight Lines [id:da22339534148919316] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (513.75,99.8) -- (451.78,197.84) ;
%Straight Lines [id:da8534972513652027] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.75,72.8) -- (435.78,170.84) ;
%Straight Lines [id:da1709108049674255] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (412.97,71.44) -- (536.28,176.19) ;
%Straight Lines [id:da7773691426023568] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (413.97,104.44) -- (535.55,206.53) ;
%Straight Lines [id:da9536177334461178] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (462.75,36.8) -- (506.75,238.22) ;
%Straight Lines [id:da33955987177529756] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (425.75,36.8) -- (481.82,228.29) ;
%Shape: Can [id:dp6434665797191148] 
\draw  [line width=1.5]  (384.36,295.83) -- (146.32,171.81) .. controls (144.86,171.05) and (145.73,166.51) .. (148.25,161.67) .. controls (150.78,156.83) and (154,153.52) .. (155.45,154.28) -- (393.5,278.3) .. controls (394.95,279.06) and (394.08,283.6) .. (391.56,288.44) .. controls (389.04,293.28) and (385.82,296.59) .. (384.36,295.83) .. controls (382.91,295.08) and (383.78,290.54) .. (386.3,285.7) .. controls (388.82,280.86) and (392.05,277.55) .. (393.5,278.3) ;
%Shape: Can [id:dp7963323309408815] 
\draw  [line width=1.5]  (476.89,106.36) -- (190.53,309.87) .. controls (188.95,310.99) and (184.73,307.55) .. (181.11,302.17) .. controls (177.49,296.8) and (175.84,291.53) .. (177.43,290.4) -- (463.79,86.9) .. controls (465.37,85.77) and (469.59,89.21) .. (473.21,94.59) .. controls (476.83,99.96) and (478.48,105.23) .. (476.89,106.36) .. controls (475.31,107.48) and (471.09,104.04) .. (467.47,98.67) .. controls (463.85,93.29) and (462.2,88.02) .. (463.79,86.9) ;
%Straight Lines [id:da4147657042180408] 
\draw    (27,193) -- (112,422) ;
\draw [shift={(112,422)}, rotate = 249.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(27,193)}, rotate = 69.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8962413603560049] 
\draw    (540,249) -- (174,422) ;
\draw [shift={(174,422)}, rotate = 334.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(540,249)}, rotate = 154.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13831080556543385] 
\draw    (526.26,95.05) -- (512.26,67.05) ;
\draw [shift={(512.26,67.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(526.26,95.05)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6774846202164136] 
\draw    (342.33,85.25) -- (318.33,74.25) ;
\draw [shift={(318.33,74.25)}, rotate = 24.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(342.33,85.25)}, rotate = 204.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (12,305.4) node [anchor=north west][inner sep=0.75pt]    {$\sim \theta L$};
% Text Node
\draw (367,345.4) node [anchor=north west][inner sep=0.75pt]    {$\sim L$};
% Text Node
\draw (526,61.4) node [anchor=north west][inner sep=0.75pt]    {$\sim 1$};
% Text Node
\draw (322,47.4) node [anchor=north west][inner sep=0.75pt]    {$\sim 1$};


\end{tikzpicture}

==> Pictures/Geometry_section/transversal_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,810); %set diagram left start at 0, and has height of 810

%Curve Lines [id:da3940258253392178] 
\draw    (151.85,180.19) .. controls (176.74,161.52) and (238.55,153.8) .. (259.85,175.19) .. controls (281.16,196.57) and (277.15,202.81) .. (311,238) .. controls (344.85,273.19) and (412.85,300.19) .. (473,292) .. controls (533.15,283.81) and (532,376) .. (469,423) .. controls (406,470) and (226,447) .. (190,432) ;
%Curve Lines [id:da814705420356167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.85,110.19) .. controls (245.74,91.52) and (307.55,83.8) .. (328.85,105.19) .. controls (344.57,120.96) and (346.51,128.5) .. (360.04,145.49) .. controls (364.85,151.53) and (371.12,158.77) .. (380,168) .. controls (409.77,198.94) and (465.95,223.55) .. (519.97,223.47) .. controls (527.38,223.46) and (534.75,222.99) .. (542,222) .. controls (602.15,213.81) and (601,306) .. (538,353) .. controls (475,400) and (520.95,363.39) .. (510.3,367.18) ;
%Curve Lines [id:da8179080312472763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.85,180.19) .. controls (191.85,150.19) and (213.47,133.68) .. (220.85,110.19) ;
%Curve Lines [id:da07874265920970613] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289,211) .. controls (329,181) and (346.1,161.6) .. (358,141) ;
%Curve Lines [id:da582947651226995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.85,294.19) .. controls (495.85,264.19) and (503,247.67) .. (519,225) ;
%Curve Lines [id:da9846805398979284] 
\draw    (190,432) .. controls (230.6,408.53) and (244.6,369.53) .. (259,362) ;
%Curve Lines [id:da7382472220658707] 
\draw    (358.85,451.19) .. controls (398.85,421.19) and (408.67,396) .. (427.33,384) ;
%Shape: Can [id:dp0032434056582069104] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (504.55,60.16) -- (245.55,541.17) .. controls (243.68,544.65) and (232.74,542.41) .. (221.13,536.16) .. controls (209.52,529.9) and (201.63,522.01) .. (203.5,518.53) -- (462.5,37.52) .. controls (464.37,34.04) and (475.31,36.28) .. (486.92,42.54) .. controls (498.53,48.79) and (506.42,56.68) .. (504.55,60.16) .. controls (502.67,63.65) and (491.74,61.4) .. (480.13,55.15) .. controls (468.51,48.9) and (460.62,41.01) .. (462.5,37.52) ;
%Shape: Arc [id:dp873479452141706] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (354.98,235.97) .. controls (354.98,235.97) and (354.98,235.97) .. (354.98,235.97) .. controls (357.76,231.37) and (369.34,233.21) .. (380.84,240.08) .. controls (392.05,246.77) and (399.05,255.76) .. (396.85,260.48) -- (375.81,248.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (354.98,235.97) .. controls (354.98,235.97) and (354.98,235.97) .. (354.98,235.97) .. controls (357.76,231.37) and (369.34,233.21) .. (380.84,240.08) .. controls (392.05,246.77) and (399.05,255.76) .. (396.85,260.48) ;  
%Shape: Rectangle [id:dp7412070314861093] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.76,260.93) -- (354.89,241.11) -- (350.47,238.85) -- (340.33,258.67) -- cycle ;
%Shape: Rectangle [id:dp2972980880261291] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.72,282.04) -- (396.89,264.11) -- (394.79,263.04) -- (385.62,280.97) -- cycle ;
%Shape: Rectangle [id:dp1390168888876323] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.55,204.32) -- (385.77,181.98) -- (391,172.67) -- (430.78,195.01) -- cycle ;
%Shape: Rectangle [id:dp9778000882120845] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.34,398.57) -- (281.38,376.69) -- (296,350.67) -- (334.95,372.54) -- cycle ;
%Shape: Arc [id:dp9169329758278203] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (396.65,260.85) .. controls (396.65,260.85) and (396.65,260.85) .. (396.65,260.85) .. controls (393.87,265.45) and (382.29,263.61) .. (370.78,256.74) .. controls (359.27,249.87) and (352.2,240.57) .. (354.98,235.97) -- (375.81,248.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (396.65,260.85) .. controls (396.65,260.85) and (396.65,260.85) .. (396.65,260.85) .. controls (393.87,265.45) and (382.29,263.61) .. (370.78,256.74) .. controls (359.27,249.87) and (352.2,240.57) .. (354.98,235.97) ;  
%Shape: Arc [id:dp3427480793513388] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (259.01,416.69) .. controls (259.01,416.69) and (259.01,416.69) .. (259.01,416.69) .. controls (260.08,411.42) and (271.61,409.27) .. (284.76,411.88) .. controls (297.56,414.42) and (307.17,420.54) .. (306.68,425.72) -- (282.81,421.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (259.01,416.69) .. controls (259.01,416.69) and (259.01,416.69) .. (259.01,416.69) .. controls (260.08,411.42) and (271.61,409.27) .. (284.76,411.88) .. controls (297.56,414.42) and (307.17,420.54) .. (306.68,425.72) ;  
%Shape: Arc [id:dp9365741837693037] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.62,426.14) .. controls (306.62,426.14) and (306.62,426.14) .. (306.62,426.14) .. controls (305.54,431.4) and (294.01,433.56) .. (280.87,430.95) .. controls (267.72,428.34) and (257.93,421.95) .. (259.01,416.69) -- (282.81,421.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.62,426.14) .. controls (306.62,426.14) and (306.62,426.14) .. (306.62,426.14) .. controls (305.54,431.4) and (294.01,433.56) .. (280.87,430.95) .. controls (267.72,428.34) and (257.93,421.95) .. (259.01,416.69) ;  
%Shape: Rectangle [id:dp09159402647541792] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.98,443.11) -- (263.87,412.14) -- (259.37,409.54) -- (241.49,440.51) -- cycle ;
%Shape: Rectangle [id:dp9972148741103785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.37,448.54) -- (307.84,426.97) -- (305.37,425.54) -- (292.91,447.12) -- cycle ;
%Shape: Arc [id:dp5511054210334976] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (203.67,519.49) .. controls (203.67,519.49) and (203.67,519.49) .. (203.67,519.49) .. controls (206.34,514.82) and (217.78,516.25) .. (229.23,522.7) .. controls (240.38,528.98) and (247.42,537.7) .. (245.31,542.47) -- (224.4,531.17) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (203.67,519.49) .. controls (203.67,519.49) and (203.67,519.49) .. (203.67,519.49) .. controls (206.34,514.82) and (217.78,516.25) .. (229.23,522.7) .. controls (240.38,528.98) and (247.42,537.7) .. (245.31,542.47) ;  
%Shape: Rectangle [id:dp9446335670206566] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.34,303.57) -- (537.29,300.17) -- (551.91,274.15) -- (557.95,277.54) -- cycle ;
%Curve Lines [id:da017268581294986984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (387.33,175.33) .. controls (403.33,188.33) and (393.33,182.33) .. (427.33,201.33) ;
%Shape: Rectangle [id:dp5803013297355462] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.74,369.44) -- (536.35,360.29) -- (534,355) -- (513.39,364.14) -- cycle ;
%Shape: Rectangle [id:dp3850157510869674] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.61,361.67) -- (550.73,342.02) -- (545.32,337.58) -- (529.2,357.23) -- cycle ;
%Curve Lines [id:da522623449155853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.92,367.26) .. controls (543.26,349.56) and (525.26,361.56) .. (552.92,339.26) ;
%Curve Lines [id:da07035030324948244] 
\draw    (160.85,147.19) .. controls (185.74,128.52) and (247.55,120.8) .. (268.85,142.19) .. controls (290.16,163.57) and (286.15,169.81) .. (320,205) .. controls (353.85,240.19) and (433.53,273.19) .. (493.67,265) .. controls (553.82,256.81) and (555.67,385) .. (505.67,436) .. controls (455.67,487) and (208.67,475) .. (181.67,459) ;
%Curve Lines [id:da751441079917477] 
\draw    (222.47,80.68) .. controls (247.36,62.01) and (308.55,53.8) .. (329.85,75.19) .. controls (351.16,96.57) and (349.62,100.49) .. (383.47,135.68) .. controls (417.33,170.86) and (519.7,198.33) .. (554.67,198) .. controls (589.65,197.67) and (608.7,235.33) .. (606.33,268) .. controls (603.97,300.67) and (601.47,322.78) .. (581.84,355.72) .. controls (562.21,388.67) and (515.93,429.82) .. (504.33,437) ;
%Curve Lines [id:da6110714635857326] 
\draw    (164.67,145) .. controls (204.67,115) and (212.47,101.68) .. (222.47,79.68) ;
%Curve Lines [id:da011815560796904934] 
\draw    (153.47,179.68) .. controls (160.47,164.68) and (160.47,146.68) .. (161.47,146.68) ;
%Curve Lines [id:da14402770219224648] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221.47,110.68) .. controls (223.47,94.68) and (222.47,79.68) .. (223.47,79.68) ;
%Curve Lines [id:da37619571070801716] 
\draw    (291,172) .. controls (328.4,143.53) and (342.57,122.28) .. (354.47,101.68) ;
%Curve Lines [id:da6763408862345147] 
\draw    (465,267) .. controls (494.72,235.53) and (502.1,212.6) .. (514,192) ;
%Shape: Arc [id:dp5012195898175849] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (374.98,201.97) .. controls (374.98,201.97) and (374.98,201.97) .. (374.98,201.97) .. controls (377.76,197.37) and (389.34,199.21) .. (400.84,206.08) .. controls (412.05,212.77) and (419.05,221.76) .. (416.85,226.48) -- (395.81,214.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (374.98,201.97) .. controls (374.98,201.97) and (374.98,201.97) .. (374.98,201.97) .. controls (377.76,197.37) and (389.34,199.21) .. (400.84,206.08) .. controls (412.05,212.77) and (419.05,221.76) .. (416.85,226.48) ;  
%Shape: Arc [id:dp6651685166004783] 
\draw  [draw opacity=0] (416.65,226.85) .. controls (416.65,226.85) and (416.65,226.85) .. (416.65,226.85) .. controls (413.87,231.45) and (402.29,229.61) .. (390.78,222.74) .. controls (379.27,215.87) and (372.2,206.57) .. (374.98,201.97) -- (395.81,214.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416.65,226.85) .. controls (416.65,226.85) and (416.65,226.85) .. (416.65,226.85) .. controls (413.87,231.45) and (402.29,229.61) .. (390.78,222.74) .. controls (379.27,215.87) and (372.2,206.57) .. (374.98,201.97) ;  
%Shape: Rectangle [id:dp38509409987727905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.02,251.56) -- (414.15,233.73) -- (409.8,231.5) -- (400.67,249.33) -- cycle ;
%Shape: Rectangle [id:dp9243962835045676] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.39,231.23) -- (373.28,207.33) -- (370.07,205.6) -- (357.18,229.5) -- cycle ;
%Shape: Rectangle [id:dp8360108093945874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.02,274.56) -- (404.15,256.73) -- (399.8,254.5) -- (390.67,272.33) -- cycle ;
%Shape: Rectangle [id:dp4530630707771678] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.02,253.56) -- (356.15,235.73) -- (351.8,233.5) -- (342.67,251.33) -- cycle ;
%Straight Lines [id:da27871056975295216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (373.67,203.33) -- (348.55,249.63) -- (341.67,262.33) ;
%Straight Lines [id:da5074433525251313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (411.67,232.33) -- (384.67,282.33) ;
%Shape: Arc [id:dp9739066818195153] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (275.15,390.03) .. controls (275.15,390.03) and (275.15,390.03) .. (275.15,390.03) .. controls (276.37,384.8) and (287.95,382.96) .. (301.02,385.93) .. controls (313.74,388.83) and (323.19,395.21) .. (322.55,400.37) -- (298.81,395.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (275.15,390.03) .. controls (275.15,390.03) and (275.15,390.03) .. (275.15,390.03) .. controls (276.37,384.8) and (287.95,382.96) .. (301.02,385.93) .. controls (313.74,388.83) and (323.19,395.21) .. (322.55,400.37) ;  
%Shape: Arc [id:dp7233643485759352] 
\draw  [draw opacity=0] (322.48,400.79) .. controls (321.26,406.03) and (309.67,407.86) .. (296.6,404.89) .. controls (283.54,401.92) and (273.93,395.27) .. (275.15,390.03) -- (298.81,395.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (322.48,400.79) .. controls (321.26,406.03) and (309.67,407.86) .. (296.6,404.89) .. controls (283.54,401.92) and (273.93,395.27) .. (275.15,390.03) ;  
%Shape: Rectangle [id:dp49817248979286777] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.86,380.75) -- (323.12,401.92) -- (320,400.33) -- (330.74,379.17) -- cycle ;
%Shape: Rectangle [id:dp813719358529571] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.86,372.75) -- (272.51,395.12) -- (269,393.33) -- (280.34,370.97) -- cycle ;
%Straight Lines [id:da3504966690722592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.33,362.33) -- (243.33,392.33) ;
%Straight Lines [id:da052662905030244844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.99,459.39) -- (242.99,392.39) ;
%Straight Lines [id:da28649698068559215] 
\draw    (181.99,459.39) -- (189.99,431.39) ;
%Curve Lines [id:da3665373006493434] 
\draw    (257.33,363) .. controls (291.96,381.56) and (471.33,398) .. (511.33,368) ;
%Curve Lines [id:da5571938775677067] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.53,389.24) .. controls (274,394.67) and (467.14,421.51) .. (488,407.67) .. controls (508.86,393.82) and (562.98,389.39) .. (591.98,338.39) ;
%Curve Lines [id:da17201931500855294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,472) .. controls (410,442) and (409.33,417) .. (428,405) ;
%Shape: Rectangle [id:dp3791915594391444] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.92,467.36) -- (243.34,447.6) -- (239.91,445.62) -- (228.49,465.38) -- cycle ;
%Shape: Rectangle [id:dp22961790512476776] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.72,470.98) -- (295.34,452.6) -- (292.95,451.22) -- (282.34,469.6) -- cycle ;
%Shape: Rectangle [id:dp6249325507757337] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.92,417.36) -- (270.34,397.6) -- (266.91,395.62) -- (255.49,415.38) -- cycle ;
%Shape: Rectangle [id:dp7357529759716166] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.33,426.67) -- (321.64,403.62) -- (319.91,402.62) -- (306.6,425.66) -- cycle ;
%Straight Lines [id:da6110325638947542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (277.67,382.67) -- (231,468.33) ;
%Straight Lines [id:da07497359401832016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (321.67,401.67) -- (281,476.33) ;
%Straight Lines [id:da35493819830103546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276,383.67) -- (283,370.67) ;
%Straight Lines [id:da11326390782013918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (321,402.67) -- (333,379.67) ;
%Straight Lines [id:da43562191239945636] 
\draw    (141,144) -- (140.94,180.93) ;
\draw [shift={(140.94,180.93)}, rotate = 270.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141,144)}, rotate = 90.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5656151893841072] 
\draw    (470.33,23) -- (513,45.67) ;
\draw [shift={(513,45.67)}, rotate = 207.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(470.33,23)}, rotate = 27.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp8540005492850263] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.33,231.67) .. controls (274.2,235.82) and (275.21,238.96) .. (279.36,241.09) -- (303.55,253.54) .. controls (309.48,256.59) and (311.38,260.19) .. (309.25,264.34) .. controls (311.38,260.19) and (315.41,259.64) .. (321.34,262.69)(318.67,261.32) -- (430.23,318.7) .. controls (434.38,320.83) and (437.53,319.83) .. (439.66,315.68) ;
%Straight Lines [id:da6046390078719782] 
\draw    (383.67,231.67) -- (352.24,207.07) ;
\draw [shift={(350.67,205.83)}, rotate = 38.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9215062536174858] 
\draw    (383,232) -- (398.74,201.77) ;
\draw [shift={(399.67,200)}, rotate = 117.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp7647362459279288] 
\draw  [draw opacity=0] (375.62,225.39) .. controls (375.62,225.39) and (375.62,225.39) .. (375.62,225.39) .. controls (378.71,220.95) and (384.55,219.61) .. (388.95,222.21) -- (383.69,231.01) -- cycle ; \draw   (375.62,225.39) .. controls (375.62,225.39) and (375.62,225.39) .. (375.62,225.39) .. controls (378.71,220.95) and (384.55,219.61) .. (388.95,222.21) ;  
%Straight Lines [id:da784476361804301] 
\draw    (60,30) -- (60,560) ;
\draw [shift={(60,560)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(60,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5154998225050534] 
\draw    (360,90) -- (520,180) ;
\draw [shift={(520,180)}, rotate = 209.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(360,90)}, rotate = 29.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (259.33,270.73) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{W\ \cap B}\textcolor[rgb]{0.29,0.56,0.89}{_{j}}$};
% Text Node
\draw (80,152.4) node [anchor=north west][inner sep=0.75pt]    {$R^{1/2+\delta } \ $};
% Text Node
\draw (496.35,9.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.09]  {$R^{1/2+\delta } \ $};
% Text Node
\draw (328,180) node [anchor=north west][inner sep=0.75pt]    {$\geqslant R^{-1/2+2\delta }$};
% Text Node
\draw (232.67,34.07) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (513.67,65.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{T}$};
% Text Node
\draw (31,272.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.09]  {$R \ $};
% Text Node
\draw (371.03,72.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.09]  {$R^{1-\delta } \ $};


\end{tikzpicture}
